MinT: Managed Infrastructure for Training and Serving Millions of LLMs

We present MindLab Toolkit (MinT), a managed infrastructure system for Low-Rank Adaptation (LoRA) post-training and online serving. MinT targets a setting where many trained policies are produced over a small number of expensive base-model deployments. Instead of materializing each policy as a merged full checkpoint, MinT keeps the base model resident and moves exported LoRA adapter revisions through rollout, update, export, evaluation, serving, and rollback, hiding distributed training, serving, scheduling, and data movement behind a service interface. MinT scales this path along three axes. Scale Up extends LoRA RL to frontier-scale dense and MoE architectures, including MLA and DSA attention paths, with training and serving validated beyond 1T total parameters. Scale Down moves only the exported LoRA adapter, which can be under 1% of base-model size in rank-1 settings; adapter-only handoff reduces the measured step by 18.3x on a 4B dense model and 2.85x on a 30B MoE, while concurrent multi-policy GRPO shortens wall time by 1.77x and 1.45x without raising peak memory. Scale Out separates durable policy addressability from CPU/GPU working sets: a tensor-parallel deployment supports 10^6-scale addressable catalogs (measured single-engine sweeps through 100K) and thousand-adapter active waves at cluster scale, with cold loading treated as scheduled service work and packed MoE LoRA tensors improving live engine loading by 8.5-8.7x. MinT thus manages million-scale LoRA policy catalogs while training and serving selected adapter revisions over shared 1T-class base models.

==> figures/changhai_1m_serving_controls.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\fontfamily{phv}\selectfont]
  \definecolor{mintauxteal}{HTML}{009E9A}
  \definecolor{mintauxamber}{HTML}{D98B00}
  \tikzstyle{lane}=[font=\scriptsize\fontfamily{phv}\selectfont\bfseries, align=right]
  \tikzstyle{box}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white,
                   minimum height=0.70cm, inner xsep=2pt, inner ysep=3pt,
                   font=\scriptsize\fontfamily{phv}\selectfont, align=center]
  \tikzstyle{procbox}=[box, text width=1.38cm, minimum width=1.52cm]
  \tikzstyle{badstep}=[procbox, fill=mintauxamber!16, draw=mintauxamber!85!mindlabfg]
  \tikzstyle{goodstep}=[procbox, fill=mintauxteal!13, draw=mintauxteal!85!mindlabfg]
  \tikzstyle{plainstep}=[procbox, fill=mindlabbluepale!35, draw=mindlabblue!80!mindlabfg]
  \tikzstyle{outcomebad}=[box, fill=mintauxamber!16, draw=mintauxamber!85!mindlabfg,
                          text width=2.50cm, minimum height=1.38cm]
  \tikzstyle{outcomegood}=[box, fill=mintauxteal!13, draw=mintauxteal!85!mindlabfg,
                           text width=2.50cm, minimum height=1.38cm]
  \tikzstyle{outtitle}=[font=\scriptsize\fontfamily{phv}\selectfont\bfseries, align=center]
  \tikzstyle{outmetric}=[font=\scriptsize\fontfamily{phv}\selectfont, align=center]
  \tikzstyle{arrow}=[->, thick, draw=mindlabfg!78]
  \tikzstyle{badarrow}=[->, thick, draw=mintauxamber!90!mindlabfg]
  \tikzstyle{goodarrow}=[->, thick, draw=mintauxteal!85!mindlabfg]
  \tikzstyle{note}=[font=\scriptsize\fontfamily{phv}\selectfont, align=center]

  \path[use as bounding box] (0.00,-0.15) rectangle (13.95,4.45);

  \node[note, font=\scriptsize\fontfamily{phv}\selectfont\bfseries] at (6.98,4.17)
    {Expose new adapters after readiness, not after registration};

  % Unsafe immediate exposure path. Process boxes use the same x grid as the
  % controlled path below, so spacing stays visually even across both rows.
  \node[lane] at (1.08,3.16) {Immediate\\first-touch};
  \node[plainstep] (regA) at (2.65,3.16) {Register};
  \node[badstep] (visA) at (4.45,3.16) {Visible};
  \node[badstep] (touchA) at (6.25,3.16) {User\\first-touch};
  \node[badstep] (loadA) at (8.05,3.16) {Cold load\\p95 47.37 s};
  \node[plainstep] (decodeA) at (9.85,3.16) {Decode};
  \node[outcomebad, anchor=west] (badout) at (11.05,3.16) {};
  \node[outtitle] at ([yshift=0.34cm]badout.center) {Warm traffic};
  \node[outmetric] at ([yshift=0.03cm]badout.center) {TTFT p95: 24.03 s};
  \node[outmetric] at ([yshift=-0.28cm]badout.center) {\textgreater{}20 s stalls: 10};
  \draw[arrow] (regA) -- (visA);
  \draw[badarrow] (visA) -- (touchA);
  \draw[badarrow] (touchA) -- (loadA);
  \draw[arrow] (loadA) -- (decodeA);
  \draw[badarrow] (decodeA) -- (badout.west);

  % Controlled two-phase path.
  \node[lane] at (1.08,1.34) {Two-phase\\readiness};
  \node[plainstep] (regB) at (2.65,1.34) {Register};
  \node[goodstep] (admB) at (4.45,1.34) {Admission\\queue};
  \node[goodstep] (preB) at (6.25,1.34) {Prewarm\\load};
  \node[goodstep] (readyB) at (8.05,1.34) {Ready};
  \node[plainstep] (serveB) at (9.85,1.34) {User\\request};
  \node[outcomegood, anchor=west] (goodout) at (11.05,1.34) {};
  \node[outtitle] at ([yshift=0.46cm]goodout.center) {Ready path};
  \node[outmetric] at ([yshift=0.16cm]goodout.center) {load p95: 0.00 s};
  \node[outmetric] at ([yshift=-0.14cm]goodout.center) {warm p95: 9.63 s};
  \node[outmetric] at ([yshift=-0.44cm]goodout.center) {stalls: 0};
  \draw[arrow] (regB) -- (admB);
  \draw[goodarrow] (admB) -- (preB);
  \draw[goodarrow] (preB) -- (readyB);
  \draw[arrow] (readyB) -- (serveB);
  \draw[goodarrow] (serveB) -- (goodout.west);

  \node[note, text=mintauxteal!80!mindlabfg] at (7.10,0.48)
    {409.04 s background prewarm for 32 adapters before exposure};

  % Visual separator.
  \draw[mindlabfg!18, line width=0.7pt] (0.40,2.23) -- (13.55,2.23);
\end{tikzpicture}


==> figures/changhai_hotset_ladder.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily]
  \definecolor{mintauxamber}{HTML}{D98B00}
  \tikzstyle{axis}=[thick, draw=mindlabfg]
  \tikzstyle{bar}=[fill=mindlabblue!42, draw=mindlabfg, thick]
  \tikzstyle{latency}=[draw=mintauxamber, line width=1.2pt]
  \tikzstyle{label}=[font=\scriptsize\sffamily, align=center]

  \foreach \y/\lval/\rval in {0/0/0,1/100/10,2/200/20,3/300/30,4/400/40,5/500/50,6/600/60,7/700/70} {
    \draw[mindlabfg!22] (0,\y) -- (7.7,\y);
    \node[label, anchor=east] at (-0.10,\y) {\lval};
    \node[label, anchor=west] at (7.82,\y) {\rval};
  }
  \draw[axis] (0,0) -- (0,7.25);
  \draw[axis] (0,0) -- (7.7,0);
  \draw[axis] (7.7,0) -- (7.7,7.25);
  \node[label, rotate=90] at (-0.78,3.6) {loaded adapters};
  \node[label, rotate=90] at (8.48,3.6) {steady p95 (s)};

  \foreach \x/\hot/\loaded/\lat in {
    0.75/128/1.27/0.552,
    2.00/192/1.83/1.059,
    3.25/256/2.36/2.074,
    4.50/384/3.17/3.012,
    5.75/512/3.69/3.713
  } {
    \draw[bar] (\x-0.22,0) rectangle (\x+0.22,\loaded);
    \node[label] at (\x,-0.35) {\hot};
  }

  \draw[latency]
    (0.75,0.552) -- (2.00,1.059) -- (3.25,2.074) --
    (4.50,3.012) -- (5.75,3.713);
  \foreach \x/\y in {0.75/0.552,2.00/1.059,3.25/2.074,4.50/3.012,5.75/3.713} {
    \fill[mintauxamber] (\x,\y) circle (1.9pt);
  }

  \node[label] at (3.85,-0.72) {requested hotset size};
  \draw[bar] (1.55,7.62) rectangle (1.85,7.86);
  \node[label, anchor=west] at (1.98,7.74) {loaded adapters};
  \draw[latency] (4.05,7.74) -- (4.55,7.74);
  \fill[mintauxamber] (4.30,7.74) circle (1.9pt);
  \node[label, anchor=west] at (4.68,7.74) {steady p95};
\end{tikzpicture}


==> figures/changhai_latency_cold_load_panels.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily]
  \definecolor{mintauxteal}{HTML}{009E9A}
  \definecolor{mintauxamber}{HTML}{D98B00}
  \tikzstyle{axis}=[thick, draw=mindlabfg]
  \tikzstyle{warmbar}=[fill=mindlabblue!42, draw=mindlabfg, thick]
  \tikzstyle{coldbar}=[fill=mintauxamber!55, draw=mindlabfg, thick]
  \tikzstyle{observed}=[draw=mindlabblue, line width=1.05pt]
  \tikzstyle{refline}=[draw=mintauxamber, dashed, semithick]
  \tikzstyle{label}=[font=\scriptsize\sffamily, align=center]

  \path[use as bounding box] (-1.05,-0.95) rectangle (14.35,4.12);

  % Panel A: warm versus cache-miss cold latency.
  \begin{scope}[shift={(0,0)}]
    \foreach \y/\lab in {0/0,0.75/50,1.50/100,2.25/150,3.00/200} {
      \draw[mindlabfg!22] (0,\y) -- (2.90,\y);
      \node[label, anchor=east] at (-0.10,\y) {\lab};
    }
    \draw[axis] (0,0) -- (2.90,0);
    \draw[axis] (0,0) -- (0,3.16);
    \node[label, rotate=90] at (-0.82,1.50) {p95 latency (s)};
    \node[label] at (1.45,3.78) {\textbf{Warm vs. cold}};

    \draw[warmbar] (0.62,0) rectangle (1.00,0.320);
    \draw[coldbar] (1.90,0) rectangle (2.28,2.997);
    \node[label] at (0.81,-0.33) {CPU\\cached};
    \node[label] at (2.09,-0.33) {cache\\miss};
    \node[label, anchor=south] at (0.81,0.42) {21.35};
    \node[label, fill=white, inner sep=1pt] at (2.09,2.70) {199.81};
  \end{scope}

  % Panel B: adapter catalog scaling. Same y scale as Panel A.
  \begin{scope}[shift={(4.25,0)}]
    \foreach \y/\lab in {0/0,0.75/50,1.50/100,2.25/150,3.00/200} {
      \draw[mindlabfg!22] (0,\y) -- (4.35,\y);
      \node[label, anchor=east] at (-0.10,\y) {\lab};
    }
    \draw[axis] (0,0) -- (4.35,0);
    \draw[axis] (0,0) -- (0,3.16);
    \node[label, rotate=90] at (-0.82,1.50) {p95 latency (s)};
    \node[label] at (2.18,3.78) {\textbf{Adapter catalog size}};
    \draw[warmbar] (1.44,3.34) rectangle (1.62,3.48);
    \node[label, anchor=west] at (1.66,3.41) {warm};
    \draw[coldbar] (2.56,3.34) rectangle (2.74,3.48);
    \node[label, anchor=west] at (2.78,3.41) {cold};

    \foreach \x/\pool/\warmheight/\coldheight/\warmval/\coldval in {
      0.80/1k/0.313/2.896/20.9/193.0,
      2.18/10k/0.182/2.861/12.2/190.7,
      3.56/100k/0.182/2.846/12.1/189.7
    } {
      \draw[warmbar] (\x-0.23,0) rectangle (\x-0.03,\warmheight);
      \draw[coldbar] (\x+0.03,0) rectangle (\x+0.23,\coldheight);
      \node[label] at (\x,-0.33) {\pool};
    }
    \node[label] at (2.18,-0.70) {adapter catalog size};
  \end{scope}

  % Panel C: cold-load staircase. Same x-axis baseline as Panels A/B.
  \begin{scope}[shift={(9.95,0)}]
    \foreach \y/\lab in {0/0,0.60/5,1.20/10,1.80/15,2.40/20,3.00/25} {
      \draw[mindlabfg!22] (0,\y) -- (4.30,\y);
      \node[label, anchor=east] at (-0.10,\y) {\lab};
    }
    \draw[axis] (0,0) -- (4.30,0);
    \draw[axis] (0,0) -- (0,3.16);
    \node[label, rotate=90] at (-0.78,1.50) {load time (s)};
    \node[label] at (2.15,3.78) {\textbf{Cold staircase}};

    \foreach \x/\lab in {0.30/1,1.05/4,2.05/8,3.05/12,4.05/16} {
      \draw[mindlabfg!45] (\x,0) -- (\x,-0.08);
      \node[label] at (\x,-0.33) {\lab};
    }
    \node[label] at (2.18,-0.70) {distinct adapters loaded};

    \draw[refline] (0.30,0.163) -- (4.05,2.611);
    \draw[observed]
      (0.30,0.165) -- (0.55,0.326) -- (0.80,0.488) -- (1.05,0.649)
      -- (1.30,0.812) -- (1.55,0.974) -- (1.80,1.226) -- (2.05,1.389)
      -- (2.30,1.553) -- (2.55,1.717) -- (2.80,1.881) -- (3.05,2.045)
      -- (3.30,2.298) -- (3.55,2.461) -- (3.80,2.628) -- (4.05,2.792);
    \foreach \x/\y in {
      0.30/0.165,0.55/0.326,0.80/0.488,1.05/0.649,
      1.30/0.812,1.55/0.974,1.80/1.226,2.05/1.389,
      2.30/1.553,2.55/1.717,2.80/1.881,3.05/2.045,
      3.30/2.298,3.55/2.461,3.80/2.628,4.05/2.792
    } {
      \fill[mintauxteal] (\x,\y) circle (1.35pt);
    }
    \node[label, text=mintauxamber, fill=white, inner sep=1pt] at (2.85,2.45) {1.36 s/adapter};
    \node[label, fill=white, inner sep=1pt] at (3.62,2.95) {23.27 s};
  \end{scope}
\end{tikzpicture}


==> figures/changhai_true_unique_frontier.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily]
  \definecolor{mintauxamber}{HTML}{D98B00}
  \tikzstyle{axis}=[thick, draw=mindlabfg]
  \tikzstyle{bar}=[fill=mindlabblue!42, draw=mindlabfg, thick]
  \tikzstyle{latency}=[draw=mintauxamber, line width=1.2pt]
  \tikzstyle{label}=[font=\scriptsize\sffamily, align=center]

  \foreach \y/\lval/\rval in {0/0/0,1/100/10,2/200/20,3/300/30,4/400/40,5/500/50,6/600/60,7/700/70} {
    \draw[mindlabfg!22] (0,\y) -- (7.7,\y);
    \node[label, anchor=east] at (-0.10,\y) {\lval};
    \node[label, anchor=west] at (7.82,\y) {\rval};
  }
  \draw[axis] (0,0) -- (0,7.25);
  \draw[axis] (0,0) -- (7.7,0);
  \draw[axis] (7.7,0) -- (7.7,7.25);
  \node[label, rotate=90] at (-0.78,3.6) {loaded adapters};
  \node[label, rotate=90] at (8.48,3.6) {steady p95 (s)};

  \foreach \x/\target/\loaded/\lat in {
    0.75/64/0.64/0.138,
    2.00/128/1.27/0.570,
    3.25/256/2.36/1.779,
    4.50/512/3.69/4.536,
    5.75/1024/4.86/6.692,
    7.00/2048/5.50/6.314
  } {
    \draw[bar] (\x-0.23,0) rectangle (\x+0.23,\loaded);
    \node[label] at (\x,-0.35) {\target};
  }

  \draw[latency]
    (0.75,0.138) -- (2.00,0.570) -- (3.25,1.779) --
    (4.50,4.536) -- (5.75,6.692) -- (7.00,6.314);
  \foreach \x/\y in {0.75/0.138,2.00/0.570,3.25/1.779,4.50/4.536,5.75/6.692,7.00/6.314} {
    \fill[mintauxamber] (\x,\y) circle (1.9pt);
  }
  \node[label, anchor=south] at (7.00,5.55) {550};

  \node[label] at (3.85,-0.72) {unique-adapter target};
  \draw[bar] (1.55,7.62) rectangle (1.85,7.86);
  \node[label, anchor=west] at (1.98,7.74) {loaded adapters};
  \draw[latency] (4.05,7.74) -- (4.55,7.74);
  \fill[mintauxamber] (4.30,7.74) circle (1.9pt);
  \node[label, anchor=west] at (4.68,7.74) {steady p95};
\end{tikzpicture}


==> figures/figure0.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily]
  \tikzstyle{panel}=[draw=mindlabfg, very thick, rounded corners=1.4mm, fill=white]
  \tikzstyle{mintpanel}=[draw=mindlabfg, very thick, rounded corners=1.4mm, fill=mindlabblue!12]

  \tikzstyle{box}=[
    draw=mindlabfg,
    thick,
    rounded corners=0.9mm,
    fill=white,
    align=center,
    inner sep=3pt
  ]

  \tikzstyle{softbox}=[
    box,
    fill=mindlabbluepale!45,
    minimum width=2.34cm,
    minimum height=0.62cm,
    text width=2.10cm
  ]

  \tikzstyle{groupbox}=[
    draw=mindlabfg,
    thick,
    rounded corners=0.9mm,
    fill=mindlabbluepale!45,
    align=center,
    inner sep=3pt,
    font=\scriptsize\sffamily
  ]

  \tikzstyle{adapter}=[
    draw=mindlabfg,
    thick,
    rounded corners=0.8mm,
    fill=mindlabblue!22,
    minimum width=0.58cm,
    minimum height=0.24cm,
    inner sep=0.6pt,
    font=\scriptsize\sffamily,
    text=mindlabfg
  ]

  \tikzstyle{base}=[
    draw=mindlabfg,
    thick,
    rounded corners=0.9mm,
    fill=mindlabfg!8,
    align=center,
    inner sep=3pt,
    text width=2.55cm
  ]

  \tikzstyle{title}=[
    font=\bfseries\small\sffamily,
    align=center,
    text=mindlabfg
  ]

  \tikzstyle{bigtag}=[
    font=\bfseries\large\sffamily,
    align=center,
    text=mindlabfg
  ]

  \tikzstyle{label}=[
    font=\scriptsize\sffamily,
    align=center,
    text=mindlabfg,
    fill=white,
    inner sep=1pt
  ]

  \tikzstyle{plainlabel}=[
    font=\scriptsize\sffamily,
    align=center,
    text=mindlabfg,
    inner sep=1pt
  ]

  \tikzstyle{arrow}=[->, very thick, draw=mindlabfg]

  \path[use as bounding box] (0.10,-1.02) rectangle (14.10,7.95);

  % User intent
  \node[panel, minimum width=12.85cm, minimum height=1.76cm] (user) at (7.10,7.00) {};
  \node[title] at (7.10,7.65) {User Intent};

  \foreach \x/\main/\sub in {
    2.40/Base Model/{Qwen, DeepSeek},
    5.53/Data + Reward/{tasks, tools, envs},
    8.67/LoRA RL Recipe/{rank, modules, loss},
    11.80/Evaluate + Serve/{scores, rollout, serve}
  } {
    \node[
      box,
      minimum width=2.82cm,
      minimum height=0.62cm,
      text width=2.50cm
    ] at (\x,6.82)
      {{\bfseries\footnotesize \main}\\[-1pt]
       {\scriptsize\color{mindlabfg!62}\sub}};
  }

  % MinT
  \node[mintpanel, minimum width=12.85cm, minimum height=1.42cm] (mint) at (7.10,5.06) {};
  \node[bigtag] at (1.55,5.06) {MinT};

  \foreach \x/\txt in {
    3.82/API,
    6.52/Queue,
    9.22/Policy State,
    11.92/Revisions
  } {
    \node[softbox] at (\x,5.06)
      {{\footnotesize \txt}};
  }

  % Policy population
  \node[panel, minimum width=12.85cm, minimum height=2.18cm] (population) at (7.10,2.91) {};
  \node[title] at (7.10,3.73) {Policy Population over Shared Base Deployments};

  \node[base, minimum width=2.95cm, minimum height=0.82cm] (bases) at (4.29,2.78)
    {{\footnotesize Resident Base}\\[-1pt]
     {\footnotesize Deployments}};

  \node[plainlabel, font=\bfseries\large\sffamily] at (6.23,2.78) {$+$};

  \node[adapter] at (7.29,2.96) {$r_1$};
  \node[adapter] at (8.05,2.96) {$r_2$};
  \node[adapter] at (8.81,2.96) {$r_3$};
  \node[adapter] at (9.57,2.96) {$r_4$};
  \node[adapter] at (10.33,2.96) {$r_5$};
  \node[adapter] at (11.09,2.96) {$\cdots$};

  \node[plainlabel] at (9.19,2.44) {train / evaluate / serve / rollback};

  % Infrastructure
  \node[panel, minimum width=12.85cm, minimum height=2.26cm] (infra) at (7.10,0.34) {};
  \node[title] at (7.10,1.20) {Infrastructure Complexity Hidden Underneath};

  \node[groupbox, minimum width=2.62cm, minimum height=1.10cm, text width=2.44cm] at (2.46,0.15)
    {{\bfseries\scriptsize Scheduler}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}queue / admission}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}placement}};

  \node[groupbox, minimum width=2.62cm, minimum height=1.10cm, text width=2.44cm] at (5.55,0.15)
    {{\bfseries\scriptsize Fault Tolerance}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}records / op state}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}retries}};

  \node[groupbox, minimum width=2.62cm, minimum height=1.10cm, text width=2.44cm] at (8.65,0.15)
    {{\bfseries\scriptsize Adapter Lifecycle}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}restore / export}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}revision visibility}};

  \node[groupbox, minimum width=2.62cm, minimum height=1.10cm, text width=2.44cm] at (11.74,0.15)
    {{\bfseries\scriptsize Serving Residency}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}storage / cache}\\[-1pt]
     {\scriptsize\color{mindlabfg!62}GPU slots}};

  \draw[arrow] (user.south) -- (mint.north);
  \draw[arrow] (mint.south) -- (population.north);
  \draw[arrow] (population.south) -- (infra.north);
\end{tikzpicture}

==> figures/mint_architecture.tex <==
\usetikzlibrary{arrows.meta,calc,fit,positioning}
\colorlet{mintdark}{mindlabfg}
\colorlet{mintfill}{mindlabbluepale!45}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    panel/.style={
        draw=mintdark,
        very thick,
        rounded corners=3mm,
        fill=white
    },
    box/.style={
        draw=mintdark,
        thick,
        rounded corners=2mm,
        fill=mintfill,
        align=center,
        inner sep=3pt,
        minimum height=0.62cm
    },
    storagebox/.style={
        draw=black!55,
        thick,
        rounded corners=2mm,
        fill=white,
        align=center,
        inner sep=3pt,
        minimum height=0.50cm
    },
    patharrow/.style={
        ->,
        thick,
        draw=mintdark
    },
    softarrow/.style={
        ->,
        semithick,
        draw=black!50
    },
    botharrow/.style={
        <->,
        semithick,
        draw=black!50
    },
    statepath/.style={
        -,
        semithick,
        draw=black!45
    },
    metapath/.style={
        -,
        semithick,
        dashed,
        draw=black!50
    },
    label/.style={
        font=\sffamily\scriptsize,
        fill=white,
        inner sep=1pt,
        text=black!75,
        align=center
    },
    sublabel/.style={
        font=\sffamily\tiny,
        text=black!62,
        align=center
    },
    paneltitle/.style={
        font=\sffamily\bfseries\large,
        text=mintdark,
        fill=white,
        inner sep=2pt
    },
    storagetitle/.style={
        font=\sffamily\bfseries\normalsize,
        text=black!70,
        fill=white,
        inner sep=2pt
    },
    note/.style={
        font=\sffamily\scriptsize,
        text=black!65,
        align=center
    }
]

\path[use as bounding box] (-2.00,0.15) rectangle (20.80,5.92);

% =========================================================
% Top-level regions
% =========================================================

\node[
    box,
    minimum width=2.60cm,
    minimum height=1.35cm,
    text width=2.30cm
] (clients) at (-0.70,4.55) {
    MinT clients\\
    Tinker API
};

\draw[panel] (1.40,2.20) rectangle (10.70,5.65);
\node[paneltitle] at (6.05,5.65) {Service and control plane};

\draw[panel] (11.90,2.20) rectangle (17.40,5.65);
\node[paneltitle] at (14.65,5.65) {Compute plane};

\draw[
    draw=black!55,
    very thick,
    rounded corners=3mm,
    fill=mintfill
] (1.40,0.40) rectangle (17.40,1.55);

\node[storagetitle] at (9.40,1.55) {Durable storage};

% =========================================================
% Service and control plane
% =========================================================

\node[
    box,
    minimum width=1.25cm,
    minimum height=0.70cm
] (api) at (2.95,4.55) {
    API
};

\node[
    box,
    minimum width=1.35cm,
    minimum height=0.70cm
] (queue) at (4.72,4.55) {
    Queue
};

\node[
    box,
    minimum width=1.70cm,
    minimum height=0.88cm,
    text width=1.45cm
] (lookup) at (6.72,4.55) {
    Policy\\
    lookup
};

\node[
    box,
    minimum width=1.72cm,
    minimum height=0.88cm,
    text width=1.50cm
] (admit) at (8.91,4.55) {
    Resource\\
    admission
};

\node[
    box,
    minimum width=2.15cm,
    minimum height=0.70cm
] (future) at (6.05,3.15) {
    Operation state
};

% =========================================================
% Compute plane
% =========================================================

\node[
    box,
    minimum width=3.85cm,
    minimum height=0.90cm,
    text width=3.60cm
] (trainers) at (14.65,4.55) {
    PEFT / Megatron trainers
};

\node[
    box,
    minimum width=3.10cm,
    minimum height=0.90cm,
    text width=2.85cm
] (samplers) at (14.65,3.00) {
    vLLM samplers
};

% =========================================================
% Durable storage compartments
% =========================================================

\node[
    storagebox,
    minimum width=2.25cm
] (policy_store) at (3.80,0.88) {
    Policy records
};

\node[
    storagebox,
    minimum width=2.20cm
] (ckpt) at (7.55,0.88) {
    Checkpoints
};

\node[
    storagebox,
    minimum width=2.75cm
] (rollout) at (11.30,0.88) {
    Rollout records
};

\node[
    storagebox,
    minimum width=3.10cm
] (adapter) at (15.05,0.88) {
    Exported adapters
};

% =========================================================
% Request / admission path
% =========================================================

\draw[patharrow]
    (clients.east) -- (api.west);

\draw[patharrow] (api.east) -- (queue.west);
\draw[patharrow] (queue.east) -- (lookup.west);
\draw[patharrow] (lookup.east) -- (admit.west);

\draw[patharrow]
    (admit.east) -- (trainers.west);
\node[label] at (11.30,4.79) {schedule};

% =========================================================
% Operation state path through the API and compute result path
% =========================================================

\draw[botharrow]
    (api.south) |- (future.west);

\draw[softarrow]
    (11.90,3.15) -- node[label, above, pos=0.47] {result} (future.east);

% =========================================================
% Policy metadata and artifact paths
% =========================================================

\draw[softarrow]
    (trainers.south) -- (samplers.north);

\draw[botharrow]
    (14.65,2.20) -- node[label, right, pos=0.50] {state / artifacts} (14.65,1.55);

\draw[botharrow]
    (future.south) -- node[label, left, pos=0.68] {records} (6.05,1.55);

\end{tikzpicture}


==> figures/mint_policy_lifecycle.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small\sffamily]
  \definecolor{mintauxteal}{HTML}{009E9A}
  \definecolor{mintauxviolet}{HTML}{7057D2}
  \definecolor{mintauxamber}{HTML}{D98B00}
  \colorlet{loraone}{mindlabblue!85}
  \colorlet{loratwo}{mintauxteal!82}
  \colorlet{lorathree}{mintauxviolet!76}
  \colorlet{lorafour}{mindlabblue!58}
  \colorlet{lorafive}{mintauxamber!78}
  \colorlet{lorasix}{mindlabblue!38}
  \colorlet{loraseven}{mintauxteal!48}
  \colorlet{loraeight}{mindlabfg!30}
  \colorlet{coldtier}{mindlabbluepale!35}
  \colorlet{warmtier}{mintauxteal!16}
  \colorlet{hottier}{mindlabbluepale!78}
  \colorlet{coolone}{mindlabblue!18}
  \colorlet{cooltwo}{mintauxteal!24}
  \colorlet{coolthree}{mintauxviolet!24}
  \colorlet{coolfour}{mindlabblue!30}
  \colorlet{coolfive}{mintauxamber!28}
  \colorlet{warmone}{mindlabblue!38}
  \colorlet{warmtwo}{mintauxteal!42}
  \colorlet{warmthree}{mintauxviolet!36}
  \colorlet{warmfour}{mindlabblue!28}
  \colorlet{hotone}{mindlabblue!85}
  \colorlet{hottwo}{mintauxteal!72}
  \colorlet{hotthree}{mintauxviolet!64}
  \tikzstyle{frame}=[draw=mindlabfg, very thick, rounded corners=1mm, fill=white]
  \tikzstyle{tier}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white]
  \tikzstyle{base}=[draw=mindlabfg, thick, rounded corners=1mm, fill=mindlabbluepale!45, align=center, inner sep=2pt, minimum width=0.92cm, minimum height=0.30cm]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=1mm, minimum width=0.78cm, minimum height=0.22cm, inner sep=0pt]
  \tikzstyle{arrow}=[->, very thick, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{returnarrow}=[->, thick, dashed, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{title}=[font=\bfseries\small\sffamily, text=mindlabfg, align=center]
  \tikzstyle{label}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=1.2pt]
  \tikzstyle{smalllabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, fill=white, inner sep=1pt]
  \tikzstyle{plainlabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, inner sep=1pt]
  \tikzstyle{tierlabel}=[font=\scriptsize\sffamily, text=mindlabfg, align=center, inner sep=0pt]

  \path[use as bounding box] (1.05,-3.18) rectangle (8.95,2.18);

  \node[frame, minimum width=2.42cm, minimum height=1.08cm] (trainer) at (2.95,1.00) {};
  \node[title] at (2.95,1.77) {Training worker};
  \node[base] at (2.50,1.00) {Base};
  \node[adapter, fill=hotone] at (3.48,1.02) {};

  \node[frame, minimum width=2.42cm, minimum height=1.08cm] (rollout) at (7.60,1.00) {};
  \node[title] at (7.60,1.77) {Rollout worker};
  \node[base] at (7.15,1.00) {Base};
  \node[adapter, fill=hotone] at (8.13,1.30) {};
  \node[adapter, fill=hottwo] at (8.13,1.00) {};
  \node[adapter, fill=hotthree] at (8.13,0.70) {};

  \node[frame, fill=coldtier, minimum width=7.07cm, minimum height=2.12cm] (population) at (5.275,-1.55) {};
  \node[tierlabel, anchor=west] at (1.97,-0.78) {cool: stored};
  \foreach \x/\y/\c in {
	    2.36/-1.06/coolone,2.36/-1.36/cooltwo,2.36/-1.66/coolthree,2.36/-1.96/coolfour,2.36/-2.26/coolfive,
	    3.21/-1.06/cooltwo!82,3.21/-1.36/coolfour!86,3.21/-1.66/coolfive!82,3.21/-1.96/coolone!74,3.21/-2.26/coolthree!76
  } {
    \node[adapter, fill=\c, minimum width=0.78cm] at (\x,\y) {};
  }
  \node[plainlabel] at (3.21,-2.50) {$\cdots$};

  \node[tier, fill=warmtier, minimum width=4.555cm, minimum height=1.60cm] (host) at (6.2775,-1.70) {};
  \node[tierlabel, anchor=west] at (4.18,-1.13) {warm: CPU cache};
  \foreach \x/\y/\c in {
	    4.57/-1.40/warmone,4.57/-1.70/warmtwo,4.57/-2.00/warmthree,
	    5.42/-1.40/warmfour,5.42/-1.70/warmone!82,5.42/-2.00/warmtwo!82
  } {
    \node[adapter, fill=\c, minimum width=0.78cm] at (\x,\y) {};
  }

  \node[tier, fill=hottier, minimum width=1.88cm, minimum height=1.18cm] (gpu) at (7.36,-1.79) {};
  \node[tierlabel, anchor=west] at (6.55,-1.35) {hot: GPU batch};
  \node[adapter, fill=hotone] at (6.94,-1.59) {};
  \node[adapter, fill=hottwo] at (6.94,-1.89) {};
  \node[adapter, fill=hotthree] at (6.94,-2.19) {};
  \node[title] at (5.275,-2.88) {Policy population};

  \draw[arrow] (trainer.south) -- node[label, right, pos=0.50, xshift=2pt] {save revision} (trainer.south |- population.north);
  \draw[arrow] (population.north -| rollout.south) -- node[label, left, pos=0.50, xshift=-2pt] {selected adapter} (rollout.south);
  \draw[returnarrow] (rollout.west) -- node[label, above, yshift=2pt] {rollout records} (trainer.east);
\end{tikzpicture}


==> figures/mint_system_blocks.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\footnotesize\sffamily]
  \tikzstyle{actor}=[draw=mindlabfg, very thick, rounded corners=1mm, fill=white]
  \tikzstyle{box}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=mindlabbluepale!45, align=center, inner sep=4pt]
  \tikzstyle{store}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=4pt]
  \tikzstyle{slotbox}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=3pt]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=1mm, align=center, minimum width=0.86cm, minimum height=0.23cm, inner sep=0pt, fill=mindlabfg!8]
  \tikzstyle{selected}=[draw=mindlabfg, thick, rounded corners=1mm, align=center, font=\scriptsize\sffamily, minimum width=1.14cm, minimum height=0.30cm, inner sep=1.2pt, fill=mindlabblue!38]
  \tikzstyle{arrow}=[->, very thick, draw=mindlabfg, shorten >=2pt, shorten <=2pt]
  \tikzstyle{hot}=[->, very thick, draw=hotpath, shorten >=2pt, shorten <=2pt]
  \tikzstyle{cold}=[->, thick, dashed, draw=coldpath, shorten >=2pt, shorten <=2pt]
  \tikzstyle{label}=[font=\footnotesize\sffamily, align=center, fill=white, inner sep=1.5pt, text=mindlabfg]
  \tikzstyle{smalllabel}=[font=\scriptsize\sffamily, align=center, fill=white, inner sep=1.1pt, text=mindlabfg]
  \tikzstyle{title}=[font=\bfseries\footnotesize\sffamily, align=center, text=mindlabfg]
  \colorlet{hotpath}{mindlabblue}
  \colorlet{coldpath}{mindlabline}

  \path[use as bounding box] (0.20,-2.42) rectangle (14.05,2.18);

  \node[box, minimum width=1.92cm, minimum height=0.72cm] (map) at (2.92,0.40) {Serving map\\policy $\to r$};

  \node[actor, minimum width=7.02cm, minimum height=3.70cm] (actor) at (8.53,-0.18) {};
  \node[title] at (8.53,1.44) {vLLM sampler actor};

  \node[slotbox, minimum width=1.86cm, minimum height=1.28cm] (gpu) at (6.64,0.40) {};
  \node[smalllabel, anchor=south] at (6.64,1.09) {GPU LoRA slots};
  \node[adapter] at (6.64,0.72) {};
  \node[selected] (selected) at (6.64,0.40) {$L_r$};
  \node[adapter] at (6.64,0.08) {};

  \node[box, minimum width=2.10cm, minimum height=0.76cm] (infer) at (10.30,0.40)
    {vLLM\\generation};
  \node[store, minimum width=2.10cm, minimum height=0.78cm] (base) at (10.30,-1.35)
    {resident\\model};
  \node[label, anchor=west] (tokens) at (12.54,0.40) {response tokens};

  \node[store, minimum width=1.86cm, minimum height=0.78cm] (warm) at (6.64,-1.35)
    {CPU adapter\\cache};
  \node[store, minimum width=2.50cm, minimum height=0.78cm] (catalog) at (2.63,-1.35)
    {shared adapter\\storage};

  \draw[arrow] (0.62,0.40) -- node[smalllabel, above, pos=0.42] {request} (map.west);
  \draw[hot] (map.east) -- node[smalllabel, above, yshift=3pt, pos=0.50, text=hotpath] {hit: $L_r$ resident} (gpu.west);
  \draw[hot] (gpu.east) -- node[smalllabel, above, yshift=3pt, pos=0.50, text=hotpath] {selected $L_r$} (infer.west);
  \draw[arrow] (base.north) -- (infer.south);
  \draw[arrow] (infer.east) -- (tokens.west);

  \draw[cold] (catalog.east) -- node[smalllabel, above, pos=0.50, text=coldpath] {fetch $r$} (warm.west);
  \draw[cold] (warm.north) -- node[smalllabel, right, xshift=6pt, pos=0.44, text=coldpath] {admit $L_r$} (gpu.south);

  \draw[hot, -] (12.42,-1.09) -- (12.88,-1.09);
  \node[smalllabel, anchor=west, text=hotpath] at (12.94,-1.09) {hot path};
  \draw[cold, -, dashed] (12.42,-1.61) -- (12.88,-1.61);
  \node[smalllabel, anchor=west, text=coldpath] at (12.94,-1.61) {cold path};
\end{tikzpicture}


==> figures/mint_teaser.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\footnotesize\sffamily]
  \tikzstyle{title}=[font=\bfseries\small\sffamily, text=mindlabfg, align=center]
  \tikzstyle{row}=[font=\bfseries\footnotesize\sffamily, text=mindlabfg, align=right]
  \tikzstyle{block}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=2pt, minimum width=0.84cm, minimum height=0.54cm]
  \tikzstyle{trainblock}=[block, fill=mindlabblue!22]
  \tikzstyle{adapter}=[draw=mindlabfg, thick, rounded corners=0.7mm, fill=white, align=center, inner sep=1.8pt, minimum width=0.58cm, minimum height=0.34cm]
  \tikzstyle{trainadapter}=[adapter, fill=mindlabblue!22]
  \tikzstyle{note}=[font=\scriptsize\sffamily, text=mindlabfg, align=center]
  \tikzstyle{arrow}=[->, thick, draw=mindlabfg]

  \path[use as bounding box] (-1.45,-4.34) rectangle (14.95,0.42);

  \node[title] at (1.75,0.10) {Full fine-tuning};
  \node[title] at (7.50,0.10) {LoRA merge};
  \node[title] at (13.25,0.10) {MinT multi-LoRA};

  \node[row, anchor=east] at (-0.12,-0.90) {Training\\worker};
  \node[row, anchor=east] at (-0.12,-2.12) {Moved\\file};
  \node[row, anchor=east] at (-0.12,-3.34) {Inference\\worker};

  \foreach \x/\i in {0.65/1,1.75/2,2.85/n} {
    \node[trainblock] (ftw\i) at (\x,-0.90) {$W_{\i}$};
    \node[block] (ftc\i) at (\x,-2.12) {$W_{\i}$};
    \node[block] (fts\i) at (\x,-3.34) {$W_{\i}$};
    \draw[arrow] (ftw\i) -- (ftc\i);
    \draw[arrow] (ftc\i) -- (fts\i);
  }

  \foreach \x/\i in {5.95/1,7.50/2,9.05/n} {
    \node[block] (mb\i) at (\x-0.20,-0.90) {$W$};
    \node[trainadapter] (ml\i) at (\x+0.50,-0.90) {$L_{\i}$};
    \node[block] (mc\i) at (\x,-2.12) {$W'_{\i}$};
    \node[block] (ms\i) at (\x,-3.34) {$W'_{\i}$};
    \coordinate (join\i) at (\x+0.08,-1.18);
    \draw[arrow] (join\i) -- (mc\i);
    \draw[arrow] (mc\i) -- (ms\i);
  }
  \node[block] (mtw) at (12.26,-0.90) {$W$};
  \foreach \x/\i in {12.96/1,13.66/2,14.36/n} {
    \node[trainadapter] (mtl\i) at (\x,-0.90) {$L_{\i}$};
    \node[adapter] (mal\i) at (\x,-2.12) {$L_{\i}$};
    \draw[arrow] (mtl\i) -- (mal\i);
  }

  \node[block] (miw) at (12.26,-3.34) {$W$};
  \foreach \x/\i in {12.96/1,13.66/2,14.36/n} {
    \node[adapter] (msl\i) at (\x,-3.34) {$L_{\i}$};
    \draw[arrow] (mal\i) -- (msl\i);
  }

  \node[note] (legend) at (6.75,-4.07) {\quad blue = trained parameters; $W$ = base model; $L_i$ = LoRA adapter; $W'_i$ = merged checkpoint};
  \node[trainadapter, minimum width=0.46cm, minimum height=0.26cm, anchor=east] at (legend.west) {};
\end{tikzpicture}


==> figures/mint_training_state_swap.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\scriptsize\sffamily]
  \tikzstyle{actor}=[draw=mindlabfg, thick, rounded corners=1mm, fill=white, align=center]
  \tikzstyle{base}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=mindlabbluepale!45, align=center, inner sep=3pt]
  \tikzstyle{slot}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=mindlabblue!18, align=center, inner sep=3pt]
  \tikzstyle{switch}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=3pt]
  \tikzstyle{store}=[draw=mindlabfg, thick, rounded corners=0.8mm, fill=white, align=center, inner sep=3pt]
  \tikzstyle{arrow}=[->, thick, draw=mindlabfg, shorten >=1pt, shorten <=1pt]
  \tikzstyle{both}=[<->, thick, draw=mindlabfg, shorten >=1pt, shorten <=1pt]
  \tikzstyle{label}=[font=\scriptsize\sffamily, align=center, fill=white, inner sep=1pt]
  \tikzstyle{title}=[font=\bfseries\footnotesize\sffamily, align=center, text=mindlabfg]

  \path[use as bounding box] (-0.20,-2.35) rectangle (10.15,1.85);

  \draw[arrow] (0.70,1.34) -- (9.45,1.34);
  \node[label] at (1.30,1.58) {$t_1$};
  \node[label] at (4.92,1.58) {$t_2$};
  \node[label] at (8.55,1.58) {$t_3$};

  \node[actor, minimum width=8.90cm, minimum height=1.70cm] (trainer) at (4.92,0.35) {};
  \node[title] at (4.92,1.05) {one trainer actor};
  \node[base, minimum width=7.95cm, minimum height=0.36cm] (base) at (4.92,-0.16) {resident base model};

  \node[slot, minimum width=1.05cm, minimum height=0.38cm] (a1) at (1.30,0.45) {LoRA A};
  \node[switch, minimum width=1.08cm, minimum height=0.46cm] (sw1) at (3.10,0.45) {switch};
  \node[slot, minimum width=1.05cm, minimum height=0.38cm] (b2) at (4.92,0.45) {LoRA B};
  \node[switch, minimum width=1.08cm, minimum height=0.46cm] (sw2) at (6.75,0.45) {switch};
  \node[slot, minimum width=1.05cm, minimum height=0.38cm] (a3) at (8.55,0.45) {LoRA A};

  \node[store, minimum width=4.35cm, minimum height=0.62cm] (records) at (4.92,-1.48)
    {policy records\\\scriptsize LoRA tensors, optimizer, gradients, rollouts};

  \draw[arrow] (a1.east) -- (sw1.west);
  \draw[arrow] (sw1.east) -- (b2.west);
  \draw[arrow] (b2.east) -- (sw2.west);
  \draw[arrow] (sw2.east) -- (a3.west);

  \draw[both] (sw1.south) -- (records.north -| sw1.south);
  \node[label, anchor=east] at (3.02,-0.78) {save A / load B};
  \draw[both] (sw2.south) -- (records.north -| sw2.south);
  \node[label, anchor=west] at (6.82,-0.78) {save B / load A};
\end{tikzpicture}

